Random walks and the colored Jones function

It can be conjectured that the colored Jones function of a knot can be computed in terms of counting paths on the graph of a planar projection of a knot. On the combinatorial level, the colored Jones function can be replaced by its weight system. We give two curious formulas for the weight system of a colored Jones function: one in terms of the permanent of a matrix associated to a chord diagram, and another in terms of counting paths of intersecting chords.

==> draws/bigCD.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7824,1650)(0,-10)
\put(2712.000,-1950.000){\arc{6000.000}{4.0689}{5.3559}}
\put(5412.000,-1950.000){\arc{6000.000}{4.0689}{5.3559}}
\put(4062.000,-768.750){\arc{3637.500}{3.8759}{5.5488}}
\put(4062.000,-1912.500){\arc{6525.000}{3.9514}{5.4734}}
\path(12,450)(7812,450)
\path(7692.000,420.000)(7812.000,450.000)(7692.000,480.000)
\put(162,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(1062,0){\makebox(0,0)[lb]{$v_{k+1}$}}
\put(1962,0){\makebox(0,0)[lb]{$v_{k+1}$}}
\put(2862,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(3762,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(4662,0){\makebox(0,0)[lb]{$v_{k-1}$}}
\put(5562,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(6462,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(7362,0){\makebox(0,0)[lb]{$v_{k}$}}
\put(1662,1125){\makebox(0,0)[lb]{$B^+_1$}}
\put(3987,1500){\makebox(0,0)[lb]{$I$}}
\put(6462,975){\makebox(0,0)[lb]{$B^-_0$}}
\put(4137,1125){\makebox(0,0)[lb]{$B^-_1$}}
\end{picture}
}


==> draws/ob1alt.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5187,1557)(0,-10)
\path(900,612)(900,12)
\path(3000,12)(3600,612)
\path(4575,612)(5175,12)
\put(3825,1362){\makebox(0,0)[lb]{$v \in W_1$}}
\put(0,1362){\makebox(0,0)[lb]{$v \in W_2-W_1$}}
\path(3600,612)(4050,1062)
\path(3675,537)(3525,687)
\path(4125,987)(3975,1137)
\path(3900,762)(3750,912)
\path(3825,687)(3675,837)
\path(3750,612)(3600,762)
\path(3975,837)(3825,987)
\path(4050,912)(3900,1062)
\path(4125,1062)(4575,612)
\path(4050,987)(4200,1137)
\path(4500,537)(4650,687)
\path(4275,762)(4425,912)
\path(4200,837)(4350,987)
\path(4125,912)(4275,1062)
\path(4350,687)(4500,837)
\path(4425,612)(4575,762)
\path(900,1212)(900,612)
\path(975,1212)(825,1212)
\path(975,612)(825,612)
\path(975,912)(825,912)
\path(975,1062)(825,1062)
\path(975,762)(825,762)
\path(975,1137)(825,1137)
\path(975,987)(825,987)
\path(975,837)(825,837)
\path(975,687)(825,687)
\end{picture}
}


==> draws/ob2alt.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2199,2289)(0,-10)
\path(12,12)(612,612)
\path(1587,612)(2187,12)
\path(1062,2262)(1062,1062)
\put(1287,1887){\makebox(0,0)[lb]{$a$}}
\put(1287,1137){\makebox(0,0)[lb]{$v$}}
\path(612,612)(1062,1062)
\path(687,537)(537,687)
\path(1137,987)(987,1137)
\path(912,762)(762,912)
\path(837,687)(687,837)
\path(762,612)(612,762)
\path(987,837)(837,987)
\path(1062,912)(912,1062)
\path(1137,1062)(1587,612)
\path(1062,987)(1212,1137)
\path(1512,537)(1662,687)
\path(1287,762)(1437,912)
\path(1212,837)(1362,987)
\path(1137,912)(1287,1062)
\path(1362,687)(1512,837)
\path(1437,612)(1587,762)
\end{picture}
}


==> draws/ob3alt.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4299,2214)(0,-10)
\path(87,912)(87,12)
\path(2112,12)(2712,612)
\path(3687,612)(4287,12)
\path(2712,612)(3162,1062)
\path(2787,537)(2637,687)
\path(3237,987)(3087,1137)
\path(3012,762)(2862,912)
\path(2937,687)(2787,837)
\path(2862,612)(2712,762)
\path(3087,837)(2937,987)
\path(3162,912)(3012,1062)
\path(3237,1062)(3687,612)
\path(3162,987)(3312,1137)
\path(3612,537)(3762,687)
\path(3387,762)(3537,912)
\path(3312,837)(3462,987)
\path(3237,912)(3387,1062)
\path(3462,687)(3612,837)
\path(3537,612)(3687,762)
\path(87,2112)(87,1512)
\path(162,2112)(12,2112)
\path(162,1512)(12,1512)
\path(162,1812)(12,1812)
\path(162,1962)(12,1962)
\path(162,1662)(12,1662)
\path(162,2037)(12,2037)
\path(162,1887)(12,1887)
\path(162,1737)(12,1737)
\path(162,1587)(12,1587)
\path(87,1512)(87,912)
\path(162,1512)(12,1512)
\path(162,912)(12,912)
\path(162,1212)(12,1212)
\path(162,1362)(12,1362)
\path(162,1062)(12,1062)
\path(162,1437)(12,1437)
\path(162,1287)(12,1287)
\path(162,1137)(12,1137)
\path(162,987)(12,987)
\path(3162,1062)(4287,2187)
\path(3237,1062)(2112,2187)
\end{picture}
}


==> draws/ob4.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3024,3039)(0,-10)
\path(912,3012)(912,2937)(1512,2937)
	(1512,3012)(912,3012)
\path(1512,3012)(2112,3012)
\path(2112,3012)(2562,2562)(2487,2562)
	(2037,3012)(2112,3012)
\path(2562,2562)(3012,2112)
\path(3012,2112)(2937,2112)(2937,1512)
	(3012,1512)(3012,2112)
\path(3012,1512)(3012,912)
\path(462,2562)(912,3012)
\path(462,2487)(12,2037)(12,2112)
	(462,2562)(462,2487)
\path(87,1512)(12,1512)(12,912)
	(87,912)(87,1512)
\path(12,2112)(12,1512)
\path(12,912)(462,462)
\path(537,462)(987,12)(912,12)
	(462,462)(537,462)
\path(912,12)(1512,12)
\path(1512,87)(1512,12)(2112,12)
	(2112,87)(1512,87)
\path(2112,12)(2562,462)
\path(3012,912)(2562,462)(2562,537)
	(3012,987)(3012,912)
\end{picture}
}


==> draws/ob4alt.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4149,3489)(0,-10)
\path(3462,2637)(3912,2187)
\path(3912,1587)(3912,987)
\path(1362,2637)(1812,3087)
\path(912,2187)(912,1587)
\path(912,987)(1362,537)
\path(1812,87)(2412,87)
\path(3012,87)(3462,537)
\path(2412,3087)(3012,3087)
\path(1812,3087)(2412,3087)
\path(1812,3162)(1812,3012)
\path(2412,3162)(2412,3012)
\path(2112,3162)(2112,3012)
\path(1962,3162)(1962,3012)
\path(2262,3162)(2262,3012)
\path(1887,3162)(1887,3012)
\path(2037,3162)(2037,3012)
\path(2187,3162)(2187,3012)
\path(2337,3162)(2337,3012)
\path(2412,87)(3012,87)
\path(2412,162)(2412,12)
\path(3012,162)(3012,12)
\path(2712,162)(2712,12)
\path(2562,162)(2562,12)
\path(2862,162)(2862,12)
\path(2487,162)(2487,12)
\path(2637,162)(2637,12)
\path(2787,162)(2787,12)
\path(2937,162)(2937,12)
\path(87,3012)(87,2412)
\path(162,3012)(12,3012)
\path(162,2412)(12,2412)
\path(162,2712)(12,2712)
\path(162,2862)(12,2862)
\path(162,2562)(12,2562)
\path(162,2937)(12,2937)
\path(162,2787)(12,2787)
\path(162,2637)(12,2637)
\path(162,2487)(12,2487)
\path(912,1587)(912,987)
\path(987,1587)(837,1587)
\path(987,987)(837,987)
\path(987,1287)(837,1287)
\path(987,1437)(837,1437)
\path(987,1137)(837,1137)
\path(987,1512)(837,1512)
\path(987,1362)(837,1362)
\path(987,1212)(837,1212)
\path(987,1062)(837,1062)
\path(3912,2187)(3912,1587)
\path(3987,2187)(3837,2187)
\path(3987,1587)(3837,1587)
\path(3987,1887)(3837,1887)
\path(3987,2037)(3837,2037)
\path(3987,1737)(3837,1737)
\path(3987,2112)(3837,2112)
\path(3987,1962)(3837,1962)
\path(3987,1812)(3837,1812)
\path(3987,1662)(3837,1662)
\path(3612,3387)(4062,2937)
\path(3537,3312)(3687,3462)
\path(3987,2862)(4137,3012)
\path(3762,3087)(3912,3237)
\path(3687,3162)(3837,3312)
\path(3612,3237)(3762,3387)
\path(3837,3012)(3987,3162)
\path(3912,2937)(4062,3087)
\path(3012,3087)(3462,2637)
\path(2937,3012)(3087,3162)
\path(3387,2562)(3537,2712)
\path(3162,2787)(3312,2937)
\path(3087,2862)(3237,3012)
\path(3012,2937)(3162,3087)
\path(3237,2712)(3387,2862)
\path(3312,2637)(3462,2787)
\end{picture}
}

